Covering problems in edge- and node-weighted graphs

This paper discusses the graph covering problem in which a set of edges in an edge- and node-weighted graph is chosen to satisfy some covering constraints while minimizing the sum of the weights. In this problem, because of the large integrality gap of a natural linear programming (LP) relaxation, LP rounding algorithms based on the relaxation yield poor performance. Here we propose a stronger LP relaxation for the graph covering problem. The proposed relaxation is applied to designing primal-dual algorithms for two fundamental graph covering problems: the prize-collecting edge dominating set problem and the multicut problem in trees. Our algorithms are an exact polynomial-time algorithm for the former problem, and a 2-approximation algorithm for the latter problem, respectively. These results match the currently known best results for purely edge-weighted graphs.

==> fig-caseA.tikz <==
\centering
 \begin{tikzpicture}[line width=1.5pt, label distance = -3pt]

  \node[vertex,label=135:$u$] (u) at (0,0) {};
  \node[vertex,label=left:$v_0$] (v0) at (0,1) {};

  \foreach \i in {1,...,9}
  \node[vertex] (v\i) at (-2 + .4*\i, -1.5) {};

  \node at (-1.6,-1.9) {$v_1$};
  \node at (-1.15,-1.9) {$v_2$};
  \node at (1.7,-1.9) {$v_k$};
  \node at (-.8,-.4) {$e_1$};
  \node at (.8,-.4) {$e_k$};
  \node at (.3,.5) {$e_0$};

  \foreach \i in {0,...,9}
  \draw (u) -- (v\i);

\end{tikzpicture}


==> fig-caseB.tikz <==
\centering
 \begin{tikzpicture}[line width=1.5pt, label distance = -3pt]

  \node[vertex,label=135:$s$] (s) at (0,0) {};
  \node[vertex,label=left:$u_0$] (u0) at (0,1) {};
  \node[vertex,label=135:$u_1$] (u1) at (-1.5, -1) {};
  \node[vertex,label=left:$v_1$] (v1a) at (-1.8, -2) {};
  \node[vertex] (v1b) at (-1.5, -2) {};
  \node[vertex] (v1c) at (-1.2, -2) {};
  \node[vertex] (u2) at (-.5, -1) {};
  \node[vertex] (v2a) at (-0.8, -2) {};
  \node[vertex] (v2b) at (-.5, -2) {};
  \node[vertex] (v2c) at (-.2, -2) {};
  \node[vertex] (u3) at (.5, -1) {};
  \node[vertex] (v3a) at (0.8, -2) {};
  \node[vertex] (v3b) at (.5, -2) {};
  \node[vertex] (v3c) at (.2, -2) {};
  \node[vertex,label=45:$u_k$] (u4) at (1.5, -1) {};
  \node[vertex] (v4a) at (1.8, -2) {};
  \node[vertex] (v4b) at (1.5, -2) {};
  \node[vertex] (v4c) at (1.2, -2) {};

   \node at (-1.5,-2.5) {$V_1$};
   \node at (1.5,-2.5) {$V_k$};
   \node at (-1.9,-1.4){$h_1$};
   \node at (.9,-.3) {$e_k$};
   \node at (-.9,-.3) {$e_1$};
   \node at (.3,.5) {$e_0$};

  \draw (s) -- (u0);
  \draw (s) -- (u1);
  \draw (s) -- (u2);
  \draw (s) -- (u3);
  \draw (s) -- (u4);
  \draw (u1) -- (v1a);
  \draw (u1) -- (v1b);
  \draw (u1) -- (v1c);
  \draw (u2) -- (v2a);
  \draw (u2) -- (v2b);
  \draw (u2) -- (v2c);
  \draw (u3) -- (v3a);
  \draw (u3) -- (v3b);
  \draw (u3) -- (v3c);
  \draw (u4) -- (v4a);
  \draw (u4) -- (v4b);
  \draw (u4) -- (v4c);
\end{tikzpicture}

